Cogito, ergo sum: A Neurobiologically-Inspired Cognition-Memory-Growth System for Code Generation

Large language models based Multi Agent Systems (MAS) have demonstrated promising performance for enhancing the efficiency and accuracy of code generation tasks. However,most existing methods follow a conventional sequence of planning, coding, and debugging,which contradicts the growth-driven nature of human learning process. Additionally,the frequent information interaction between multiple agents inevitably involves high computational costs. In this paper,we propose Cogito,a neurobiologically inspired multi-agent framework to enhance the problem-solving capabilities in code generation tasks with lower cost. Specifically,Cogito adopts a reverse sequence: it first undergoes debugging, then coding,and finally planning. This approach mimics human learning and development,where knowledge is acquired progressively. Accordingly,a hippocampus-like memory module with different functions is designed to work with the pipeline to provide quick retrieval in similar tasks. Through this growth-based learning model,Cogito accumulates knowledge and cognitive skills at each stage,ultimately forming a Super Role an all capable agent to perform the code generation task. Extensive experiments against representative baselines demonstrate the superior performance and efficiency of Cogito. The code is publicly available at https://anonymous.4open.science/r/Cogito-0083.

==> tabs/bar.tex <==

\definecolor{mycolor1}{rgb}{0.73, 0.92, 0.89}  
\definecolor{mycolor2}{rgb}{0.91, 0.68, 0.52}  
\definecolor{mycolor3}{rgb}{0.63, 0.79, 0.92}  
\definecolor{mycolor4}{rgb}{0.92, 0.75, 0.75}  
\definecolor{mycolor5}{rgb}{0.96, 0.84, 0.91}  


\begin{tikzpicture}
\begin{axis}[
    ybar,
    xtick={1,2,3}, 
    xticklabels={Introductory,Interview,Competition}, 
    ymin=0, ymax=15, 
    width=10cm, 
    height=6cm, 
    enlarge x limits=0.25, 
    grid=both, 
    legend style={column sep=0.2ex, font=\scriptsize, legend pos=north east, legend columns=2},
    scale=0.9 %
]

\addplot [fill=mycolor1, draw=black] coordinates {(1,14)(2,8)(3,5)}; % Cogito
\addplot [fill=mycolor2, draw=black] coordinates {(1,4)(2,3)(3,5)}; % direct
\addplot [fill=mycolor3, draw=black] coordinates {(1,4)(2,3)(3,4)}; % cot
\addplot [fill=mycolor4, draw=black] coordinates {(1,4)(2,3)(3,7)}; % self-planing
\addplot [fill=mycolor5, draw=black] coordinates {(1,9)(2,4)(3,6)}; % mapcoder
\addlegendentry{Cogito}
\addlegendentry{Direct} 
\addlegendentry{COT} 
\addlegendentry{Self-planning} 
\addlegendentry{MapCoder} 
\end{axis}
\end{tikzpicture}


==> tabs/lines.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\begin{axis}[
    title={},
    xlabel={Difficulty},
    ylabel={Passed count},
    grid=major,
    width=8cm,
    height=8cm,
    axis lines=middle,
]
% 第一条线
\addplot[color={rgb,255:red,100;green,149;blue,237}, line width = 1.5pt] coordinates {
    (800,12)
    (900,4)
    (1000,4)
    (1100,3)
    (1200,4)
    (1300,1)
    (1400,3)
    (1500,0)
    (1600,0)
    (1700,1)
    (1800,0)
};
% 第二条线
\addplot[color={rgb,255:red,255;green,192;blue,203}, line width = 1.5pt] coordinates {
    (800,11)
    (900,2)
    (1000,3)
    (1100,0)
    (1200,2)
    (1300,1)
    (1400,0)
    (1500,0)
    (1600,0)
    (1700,0)
    (1800,0)
};
\legend{Cogito, Direct} % 添加图例
\end{axis}
\end{tikzpicture}
\caption{The number of correct responses with respect to the algorithm and difficulty levels using GPT-4 (xCodeEval dataset)}
\end{figure}
